First analysis of eight Algol-type systems: V537 And, GS Boo, AM CrB, V1298 Her, EL Lyn, FW Per, RU Tri, and WW Tri

Analyzing available photometry from the Super WASP and other databases, we performed the very first light curve analysis of eight eclipsing binary systems V537 And, GS Boo, AM CrB, V1298 Her, EL Lyn, FW Per, RU Tri, and WW Tri. All of these systems were found to be detached ones of Algol-type, having the orbital periods of the order of days. 722 new times of minima for these binaries were derived and presented, trying to identify the period variations caused by the third bodies in these systems.

==> (inline-0) <==
\begin{tabular}{ c c c c c c}
\hline \hline
     Star  &  HJD        & Error   & Type & Filter & Source    \\
           & 2400000+    & [days]  &      &        &           \\ \hline
 V537 And  & 53194.70023 & 0.00175 & Prim &  W  &  Super WASP  \\
 V537 And  & 53199.65736 & 0.00150 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53203.71204 & 0.00169 & Prim &  W  &  Super WASP  \\
 V537 And  & 53204.61354 & 0.00105 & Prim &  W  &  Super WASP  \\
 V537 And  & 53207.76254 & 0.01098 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53208.66439 & 0.01228 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53217.67441 & 0.00326 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53218.57141 & 0.00212 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53222.62876 & 0.01144 & Prim &  W  &  Super WASP  \\
 V537 And  & 53230.73497 & 0.01532 & Prim &  W  &  Super WASP  \\
 V537 And  & 53231.63810 & 0.00420 & Prim &  W  &  Super WASP  \\
 V537 And  & 53232.53868 & 0.00971 & Prim &  W  &  Super WASP  \\
 V537 And  & 53235.69198 & 0.00677 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53236.59196 & 0.00169 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53239.74230 & 0.00440 & Prim &  W  &  Super WASP  \\
 V537 And  & 53240.64621 & 0.00163 & Prim &  W  &  Super WASP  \\
 V537 And  & 53241.54789 & 0.00217 & Prim &  W  &  Super WASP  \\
 V537 And  & 53245.60086 & 0.00967 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53246.50021 & 0.00416 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53248.74937 & 0.00894 & Prim &  W  &  Super WASP  \\
 V537 And  & 53249.65494 & 0.00211 & Prim &  W  &  Super WASP  \\
 V537 And  & 53254.60853 & 0.00044 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53255.50675 & 0.00591 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53258.65695 & 0.00883 & Prim &  W  &  Super WASP  \\
 V537 And  & 53259.56442 & 0.00088 & Prim &  W  &  Super WASP  \\
 V537 And  & 53260.46554 & 0.00112 & Prim &  W  &  Super WASP  \\
 V537 And  & 53262.71624 & 0.00128 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53263.61763 & 0.00898 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53271.72474 & 0.00155 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53272.62442 & 0.00005 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53275.77423 & 0.00029 & Prim &  W  &  Super WASP  \\
 V537 And  & 53276.68062 & 0.00056 & Prim &  W  &  Super WASP  \\
 V537 And  & 53277.58088 & 0.00026 & Prim &  W  &  Super WASP  \\
 V537 And  & 53971.68278 & 0.00193 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53972.58404 & 0.01264 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53975.73368 & 0.00352 & Prim &  W  &  Super WASP  \\
 V537 And  & 53979.78983 & 0.00111 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53980.69245 & 0.00072 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53981.59993 & 0.00941 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53991.49984 & 0.02951 & Sec  &  W  &  Super WASP  \\
 V537 And  & 53993.75241 & 0.00625 & Prim &  W  &  Super WASP  \\
 V537 And  & 53994.65512 & 0.00714 & Prim &  W  &  Super WASP  \\
 V537 And  & 53995.55562 & 0.00059 & Prim &  W  &  Super WASP  \\
 V537 And  & 53998.70940 & 0.00640 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54002.75938 & 0.00619 & Prim &  W  &  Super WASP  \\
 V537 And  & 54003.66459 & 0.00273 & Prim &  W  &  Super WASP  \\
 V537 And  & 54004.56530 & 0.00564 & Prim &  W  &  Super WASP  \\
 V537 And  & 54005.46788 & 0.01045 & Prim &  W  &  Super WASP  \\
 V537 And  & 54007.71947 & 0.00114 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54008.62074 & 0.00301 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54011.76409 & 0.00004 & Prim &  W  &  Super WASP  \\
 V537 And  & 54021.68135 & 0.00718 & Prim &  W  &  Super WASP  \\
 V537 And  & 54022.58291 & 0.01032 & Prim &  W  &  Super WASP  \\
 V537 And  & 54023.48914 & 0.00584 & Prim &  W  &  Super WASP  \\
 V537 And  & 54030.68815 & 0.00234 & Prim &  W  &  Super WASP  \\
 V537 And  & 54031.59027 & 0.00697 & Prim &  W  &  Super WASP  \\
 V537 And  & 54032.49237 & 0.00437 & Prim &  W  &  Super WASP  \\
 V537 And  & 54049.60784 & 0.01430 & Prim &  W  &  Super WASP  \\
 V537 And  & 54050.51017 & 0.00032 & Prim &  W  &  Super WASP  \\
 V537 And  & 54056.36123 & 0.00502 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54065.37238 & 0.00422 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54066.26839 & 0.00555 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54068.52362 & 0.00005 & Prim &  W  &  Super WASP  \\
 V537 And  & 54069.42659 & 0.00212 & Prim &  W  &  Super WASP  \\
 V537 And  & 54074.37961 & 0.00225 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54075.28237 & 0.00100 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54083.38823 & 0.00609 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54084.28621 & 0.00149 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54087.44161 & 0.00269 & Prim &  W  &  Super WASP  \\
 V537 And  & 54092.39702 & 0.00181 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54093.29664 & 0.00959 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54097.34430 & 0.00141 & Prim &  W  &  Super WASP  \\
 \hline
\end{tabular}
\begin{tabular}{ c c c c c c}
\hline \hline
     Star  &  HJD        & Error   & Type & Filter & Source    \\
           & 2400000+    & [days]  &      &        &           \\ \hline
 V537 And  & 54102.30458 & 0.00212 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54321.66479 & 0.00186 & Prim &  W  &  Super WASP  \\
 V537 And  & 54322.56459 & 0.00434 & Prim &  W  &  Super WASP  \\
 V537 And  & 54325.71542 & 0.00349 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54326.61677 & 0.00220 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54327.51694 & 0.00426 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54329.77087 & 0.00488 & Prim &  W  &  Super WASP  \\
 V537 And  & 54330.67247 & 0.00479 & Prim &  W  &  Super WASP  \\
 V537 And  & 54331.57325 & 0.00102 & Prim &  W  &  Super WASP  \\
 V537 And  & 54334.72565 & 0.00015 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54335.62449 & 0.02744 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54338.77887 & 0.00587 & Prim &  W  &  Super WASP  \\
 V537 And  & 54339.68143 & 0.00212 & Prim &  W  &  Super WASP  \\
 V537 And  & 54340.58251 & 0.00035 & Prim &  W  &  Super WASP  \\
 V537 And  & 54341.47954 & 0.00026 & Prim &  W  &  Super WASP  \\
 V537 And  & 54344.63461 & 0.00904 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54345.53310 & 0.00282 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54347.78941 & 0.00184 & Prim &  W  &  Super WASP  \\
 V537 And  & 54348.68995 & 0.00125 & Prim &  W  &  Super WASP  \\
 V537 And  & 54349.59071 & 0.00127 & Prim &  W  &  Super WASP  \\
 V537 And  & 54350.49025 & 0.00276 & Prim &  W  &  Super WASP  \\
 V537 And  & 54352.74307 & 0.00207 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54353.64366 & 0.00020 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54354.54290 & 0.00458 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54355.44601 & 0.00091 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54357.69749 & 0.00217 & Prim &  W  &  Super WASP  \\
 V537 And  & 54358.59851 & 0.00046 & Prim &  W  &  Super WASP  \\
 V537 And  & 54359.49763 & 0.00551 & Prim &  W  &  Super WASP  \\
 V537 And  & 54361.74913 & 0.00474 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54362.65199 & 0.00035 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54363.55275 & 0.00354 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54364.45124 & 0.01015 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54368.50826 & 0.00014 & Prim &  W  &  Super WASP  \\
 V537 And  & 54373.46064 & 0.00022 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54374.81226 & 0.00594 & Prim &  W  &  Super WASP  \\
 V537 And  & 54377.51569 & 0.00154 & Prim &  W  &  Super WASP  \\
 V537 And  & 54381.57046 & 0.00550 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54382.47078 & 0.00923 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54383.37128 & 0.00360 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54387.42544 & 0.00681 & Prim &  W  &  Super WASP  \\
 V537 And  & 54389.67750 & 0.00493 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54392.38089 & 0.00061 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54393.73044 & 0.00079 & Prim &  W  &  Super WASP  \\
 V537 And  & 54394.63237 & 0.00109 & Prim &  W  &  Super WASP  \\
 V537 And  & 54395.53203 & 0.00002 & Prim &  W  &  Super WASP  \\
 V537 And  & 54396.43537 & 0.00060 & Prim &  W  &  Super WASP  \\
 V537 And  & 54398.68667 & 0.00837 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54402.73835 & 0.00916 & Prim &  W  &  Super WASP  \\
 V537 And  & 54405.44332 & 0.00075 & Prim &  W  &  Super WASP  \\
 V537 And  & 54406.34515 & 0.00137 & Prim &  W  &  Super WASP  \\
 V537 And  & 54407.69948 & 0.00271 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54409.49697 & 0.00412 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54410.39834 & 0.00181 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54418.50444 & 0.00290 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54419.40640 & 0.00200 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54420.30503 & 0.00286 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54436.52221 & 0.00005 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54437.42182 & 0.00344 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54438.32281 & 0.00249 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54441.47434 & 0.00321 & Prim &  W  &  Super WASP  \\
 V537 And  & 54446.43162 & 0.00219 & Sec  &  W  &  Super WASP  \\
 V537 And  & 54450.48463 & 0.00172 & Prim &  W  &  Super WASP  \\
 V537 And  & 54452.28690 & 0.00025 & Prim &  W  &  Super WASP  \\ \hline

 GS Boo    & 53128.45198 & 0.00286 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53129.70907 & 0.00620 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53130.34375 & 0.00031 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53138.50697 & 0.00091 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53139.76383 & 0.00899 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53141.64437 & 0.00308 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53143.53306 & 0.00167 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53150.44136 & 0.00020 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53151.71432 & 0.00172 & Sec  &  W  &  Super WASP  \\
 \hline
\end{tabular}
\begin{tabular}{ c c c c c c}
\hline \hline
     Star  &  HJD        & Error   & Type & Filter & Source    \\
           & 2400000+    & [days]  &      &        &           \\ \hline
 GS Boo    & 53152.32972 & 0.00199 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53153.58975 & 0.00113 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53155.47883 & 0.00400 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53157.35934 & 0.00207 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53158.61436 & 0.00170 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53160.50894 & 0.00095 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53162.38794 & 0.00288 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53163.64338 & 0.00374 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53165.52548 & 0.00095 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53167.41508 & 0.00139 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53168.67196 & 0.00389 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53170.54527 & 0.00011 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53172.44206 & 0.00094 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53175.57282 & 0.00119 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53177.46497 & 0.00234 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53179.35995 & 0.00161 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53180.60300 & 0.00235 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53182.49606 & 0.00068 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53184.38022 & 0.00178 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53189.41563 & 0.00647 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53192.55230 & 0.00156 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53194.43461 & 0.00027 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53196.31742 & 0.00169 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53197.58118 & 0.00257 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53199.45823 & 0.00040 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53201.34778 & 0.00272 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53202.60508 & 0.00206 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53204.48888 & 0.00313 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53206.37807 & 0.00570 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53209.51534 & 0.00265 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53216.42352 & 0.00291 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53218.32295 & 0.00021 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53221.45837 & 0.00261 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53223.34009 & 0.00030 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53226.48729 & 0.00122 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53228.36932 & 0.01442 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53231.51291 & 0.00578 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53235.28464 & 0.00751 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53238.42759 & 0.00182 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53240.30754 & 0.00720 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53243.45978 & 0.00091 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53245.33280 & 0.00651 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53250.36355 & 0.00581 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53255.39214 & 0.00808 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53260.41825 & 0.00511 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53262.30575 & 0.00732 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53828.49555 & 0.00060 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53829.75572 & 0.01078 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53831.64979 & 0.00094 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53833.52745 & 0.00106 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53851.74783 & 0.00285 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53853.63448 & 0.00215 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53882.54979 & 0.00306 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53884.42932 & 0.00204 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 53901.38656 & 0.00007 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53902.65515 & 0.00116 & Prim &  W  &  Super WASP  \\
 GS Boo    & 53904.53523 & 0.00287 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54149.61162 & 0.00385 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54152.75865 & 0.00102 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54154.64521 & 0.00061 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54156.52567 & 0.00070 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54157.78347 & 0.00395 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54159.66850 & 0.00063 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54161.54922 & 0.00087 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54162.81691 & 0.00038 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54166.57820 & 0.00189 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54167.84202 & 0.00112 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54171.60667 & 0.00202 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54189.82673 & 0.00562 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54190.45964 & 0.00062 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54191.72017 & 0.00072 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54194.86473 & 0.00026 & Sec  &  W  &  Super WASP  \\
 \hline
\end{tabular}
\begin{tabular}{ c c c c c c}
\hline \hline
     Star  &  HJD        & Error   & Type & Filter & Source    \\
           & 2400000+    & [days]  &      &        &           \\ \hline
 GS Boo    & 54195.48584 & 0.00264 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54206.79959 & 0.00662 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54208.68754 & 0.00323 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54210.57153 & 0.00022 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54211.82330 & 0.00115 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54212.46273 & 0.00095 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54213.70720 & 0.00279 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54214.32732 & 0.00288 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54215.59876 & 0.00023 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54217.48326 & 0.00192 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54218.73955 & 0.00687 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54219.36946 & 0.00411 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54220.62854 & 0.00111 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54222.51347 & 0.00003 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54224.39252 & 0.00230 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54225.65122 & 0.00134 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54227.53380 & 0.00146 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54230.67875 & 0.00085 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54232.56269 & 0.00281 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54234.45133 & 0.00048 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54235.70629 & 0.00180 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54236.32835 & 0.00036 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54247.65260 & 0.00174 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54249.53068 & 0.00052 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54252.66729 & 0.00221 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54254.56009 & 0.00035 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54256.44375 & 0.00060 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54261.47622 & 0.00161 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54264.61208 & 0.00264 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54266.50871 & 0.00001 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54268.38863 & 0.00106 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54269.64056 & 0.00118 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54271.52633 & 0.00145 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54273.41052 & 0.00116 & Prim &  W  &  Super WASP  \\
 GS Boo    & 54276.55615 & 0.00126 & Sec  &  W  &  Super WASP  \\
 GS Boo    & 54278.44018 & 0.00134 & Prim &  W  &  Super WASP  \\  \hline

 AM CrB    & 53831.54932 & 0.00154 & Prim  & W  &  Super WASP  \\
 AM CrB    & 53832.60808 & 0.00241 & Sec   & W  &  Super WASP  \\
 AM CrB    & 53833.66138 & 0.00029 & Prim  & W  &  Super WASP  \\
 AM CrB    & 53852.65880 & 0.00288 & Prim  & W  &  Super WASP  \\
 AM CrB    & 53855.47132 & 0.00015 & Prim  & W  &  Super WASP  \\
 AM CrB    & 53856.52710 & 0.00183 & Sec   & W  &  Super WASP  \\
 AM CrB    & 53902.62265 & 0.01162 & Prim  & W  &  Super WASP  \\
 AM CrB    & 53906.49139 & 0.00030 & Sec   & W  &  Super WASP  \\
 AM CrB    & 53907.54699 & 0.00010 & Prim  & W  &  Super WASP  \\
 AM CrB    & 53908.60478 & 0.00173 & Sec   & W  &  Super WASP  \\
 AM CrB    & 53920.56424 & 0.00416 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54170.71639 & 0.00017 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54171.77554 & 0.00240 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54189.71467 & 0.00067 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54194.64122 & 0.00084 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54202.73251 & 0.00378 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54204.49031 & 0.00535 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54206.60272 & 0.00484 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54208.71357 & 0.01308 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54212.58616 & 0.00128 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54213.63889 & 0.00601 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54214.69954 & 0.00223 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54215.74926 & 0.00091 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54218.56419 & 0.00180 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54219.61331 & 0.00069 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54223.49200 & 0.00068 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54224.54547 & 0.00358 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54225.60040 & 0.00250 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54226.65798 & 0.00365 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54227.71087 & 0.00070 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54228.41011 & 0.00129 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54230.52634 & 0.00134 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54231.58044 & 0.00324 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54232.63747 & 0.00397 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54235.45184 & 0.00093 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54236.50965 & 0.00277 & Sec   & W  &  Super WASP  \\
 \hline
\end{tabular}}
\end{table}

\begin{table}
 \tiny
 \caption{The heliocentric minima times used for the analysis.}
 \label{TableMin} \centering \scalebox{0.80}{
\begin{tabular}{ c c c c c c}
\hline \hline
     Star  &  HJD        & Error   & Type & Filter & Source    \\
           & 2400000+    & [days]  &      &        &           \\ \hline
 AM CrB    & 54248.47469 & 0.00384 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54249.52519 & 0.00076 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54250.57809 & 0.00277 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54251.63576 & 0.00106 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54252.34144 & 0.00013 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54254.45026 & 0.00112 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54256.56119 & 0.00043 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54257.61855 & 0.00349 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54260.43616 & 0.00269 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54261.48729 & 0.00562 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54262.54214 & 0.00240 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54263.59757 & 0.00405 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54266.40990 & 0.00243 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54267.47001 & 0.00227 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54268.52289 & 0.00211 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54269.58119 & 0.00126 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54271.33406 & 0.00583 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54273.44867 & 0.00163 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54275.55920 & 0.01940 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54276.61681 & 0.00270 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54278.37299 & 0.00142 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54279.43264 & 0.00330 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54280.48561 & 0.00627 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54281.54616 & 0.00214 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54282.60009 & 0.00039 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54285.40992 & 0.00243 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54286.46686 & 0.00395 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54287.52153 & 0.00044 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54288.57634 & 0.00154 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54292.44729 & 0.00534 & Prim  & W  &  Super WASP  \\
 AM CrB    & 54293.50477 & 0.00297 & Sec   & W  &  Super WASP  \\
 AM CrB    & 54294.55839 & 0.00730 & Prim  & W  &  Super WASP  \\  \hline

 V1298Her  & 52349.60925 & 0.00072 & Prim  &  V  &  ASAS        \\
 V1298Her  & 52350.66793 & 0.00000 & Sec   &  V  &  ASAS        \\
 V1298Her  & 54099.67548 & 0.00006 & Prim  &  V  &  ASAS        \\
 V1298Her  & 54100.74810 & 0.00012 & Sec   &  V  &  ASAS        \\
 V1298Her  & 55000.44782 & 0.00011 & Prim  &  V  &  ASAS        \\
 V1298Her  & 55001.51566 & 0.00000 & Sec   &  V  &  ASAS        \\
 V1298Her  & 53132.43972 & 0.00821 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53137.78140 & 0.00749 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53149.56755 & 0.00946 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53150.64087 & 0.01306 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53151.71789 & 0.00554 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53152.83141 & 0.00921 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53153.89475 & 0.01526 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53161.36218 & 0.00428 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53162.43893 & 0.00059 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53163.50970 & 0.00777 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53164.58376 & 0.00100 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53165.65705 & 0.00184 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53166.72965 & 0.04147 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53176.37843 & 0.01542 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53177.45113 & 0.00630 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53178.52590 & 0.00352 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53179.59646 & 0.00904 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53180.67008 & 0.01254 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53181.74281 & 0.00876 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53191.39056 & 0.01317 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53192.46644 & 0.00241 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53193.53790 & 0.00556 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53194.60945 & 0.01271 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53195.68511 & 0.03609 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53207.47841 & 0.01616 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53208.55145 & 0.00536 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53209.62310 & 0.01977 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53219.27169 & 0.01504 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53220.34611 & 0.00293 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53221.41877 & 0.00269 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53222.49105 & 0.00004 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53223.56498 & 0.00247 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53224.63669 & 0.00411 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53235.35953 & 0.02042 & Prim  &  W  &  Super WASP  \\
 \hline
\end{tabular}}
\end{table}

\begin{table}
 \tiny
 \caption{The heliocentric minima times used for the analysis.}
 \label{TableMin} \centering \scalebox{0.80}{
\begin{tabular}{ c c c c c c}
\hline \hline
     Star  &  HJD        & Error   & Type & Filter & Source    \\
           & 2400000+    & [days]  &      &        &           \\ \hline
 V1298Her  & 53236.43182 & 0.01652 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53237.50335 & 0.00197 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53238.57342 & 0.00756 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53239.65267 & 0.00609 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53248.18569 & 0.00724 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53249.30336 & 0.03392 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53250.37179 & 0.00106 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53252.51878 & 0.00352 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53253.60764 & 0.01005 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 53265.38684 & 0.00262 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 53278.26030 & 0.00586 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 54302.34831 & 0.00886 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 54303.42028 & 0.00712 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 54304.49853 & 0.02450 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 54305.56715 & 0.00277 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 54306.64390 & 0.00200 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 54307.68242 & 0.01522 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 54317.35447 & 0.00990 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 54318.43362 & 0.00114 & Prim  &  W  &  Super WASP  \\
 V1298Her  & 54319.51394 & 0.00566 & Sec   &  W  &  Super WASP  \\
 V1298Her  & 54320.57132 & 0.00269 & Prim  &  W  &  Super WASP  \\  \hline

 EL Lyn    & 54056.61532 & 0.00146 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54057.57543 & 0.00244 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54066.61218 & 0.00172 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54067.57480 & 0.00051 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54068.51695 & 0.00312 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54070.79383 & 0.00042 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54074.66005 & 0.00310 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54075.61648 & 0.00219 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54083.68443 & 0.00139 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54084.64670 & 0.00136 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54085.61731 & 0.00036 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54091.73460 & 0.00281 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54092.70862 & 0.00016 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54094.64612 & 0.00228 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54099.46833 & 0.00126 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54099.79710 & 0.00225 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54100.44170 & 0.00151 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54100.76951 & 0.00288 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54101.38350 & 0.00299 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54101.73171 & 0.00568 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54109.46515 & 0.00122 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54111.72552 & 0.00320 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54114.62309 & 0.00238 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54115.58495 & 0.00250 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54116.55419 & 0.00194 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54118.48954 & 0.00134 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54120.42432 & 0.00344 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54120.74528 & 0.00292 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54121.71192 & 0.00166 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54122.67440 & 0.00290 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54123.64548 & 0.00225 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54135.56891 & 0.00282 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54136.53638 & 0.00155 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54139.43588 & 0.00243 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54140.40393 & 0.00094 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54140.75103 & 0.00391 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54141.36224 & 0.00348 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54141.70010 & 0.00107 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54143.62454 & 0.00036 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54145.56010 & 0.00092 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54146.52472 & 0.00228 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54147.49305 & 0.00415 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54148.45646 & 0.00189 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54149.42563 & 0.00116 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54150.39853 & 0.00022 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54151.36562 & 0.00105 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54152.32056 & 0.00255 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54153.29609 & 0.00203 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54153.61175 & 0.00290 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54154.58164 & 0.01362 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54155.56058 & 0.00472 & Sec   &  W  &  Super WASP  \\
 \hline
\end{tabular}}
\end{table}

\begin{table}
 \tiny
 \caption{The heliocentric minima times used for the analysis.}
 \label{TableMin} \centering \scalebox{0.80}{
\begin{tabular}{ c c c c c c}
\hline \hline
     Star  &  HJD        & Error   & Type & Filter & Source    \\
           & 2400000+    & [days]  &      &        &           \\ \hline
 EL Lyn    & 54156.51633 & 0.00360 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54157.45795 & 0.00277 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54158.44848 & 0.00229 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54163.59946 & 0.00222 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54165.53879 & 0.00364 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54166.51572 & 0.00299 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54167.47085 & 0.00200 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54168.43858 & 0.00178 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54169.40648 & 0.00119 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54170.37788 & 0.00016 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54171.34093 & 0.00160 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54172.30206 & 0.00189 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54190.36862 & 0.00241 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54191.32279 & 0.00117 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54194.54490 & 0.00087 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54195.51283 & 0.00224 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54402.73419 & 0.00010 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54420.78304 & 0.00109 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54427.55084 & 0.00268 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54436.57425 & 0.00211 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54437.53491 & 0.00260 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54438.50800 & 0.00453 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54438.82868 & 0.00214 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54491.36341 & 0.00215 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54496.50194 & 0.00260 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54497.47729 & 0.00178 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54501.34507 & 0.00229 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54501.65819 & 0.00160 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54502.32899 & 0.00128 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54502.63651 & 0.00181 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54504.56581 & 0.00069 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54524.55013 & 0.00063 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54525.50449 & 0.00181 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54526.48215 & 0.00091 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54527.46049 & 0.00420 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54530.34297 & 0.00086 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54532.27449 & 0.00327 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54532.61658 & 0.00262 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54533.57442 & 0.00878 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54534.53527 & 0.00187 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54535.50625 & 0.00311 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54536.46742 & 0.00020 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54537.43795 & 0.00031 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54539.37258 & 0.00072 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54540.32113 & 0.00263 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54544.52516 & 0.00150 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54547.42513 & 0.00198 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54553.55305 & 0.00147 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54554.52214 & 0.00270 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54555.48669 & 0.00035 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54556.44937 & 0.00133 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54557.42070 & 0.00012 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 54558.38533 & 0.00366 & Sec   &  W  &  Super WASP  \\
 EL Lyn    & 54559.34297 & 0.00260 & Prim  &  W  &  Super WASP  \\
 EL Lyn    & 51200.01770 & 0.00005 & Prim  &  C  & NSVS automat \\
 EL Lyn    & 51200.33257 & 0.00042 & Sec   &  C  & NSVS automat \\
 EL Lyn    & 51490.05740 & 0.00010 & Prim  &  C  & NSVS automat \\
 EL Lyn    & 51490.37359 & 0.00046 & Sec   &  C  & NSVS automat \\
 EL Lyn    & 51789.76917 & 0.00013 & Prim  &  C  & NSVS automat \\
 EL Lyn    & 51790.09491 & 0.00046 & Sec   &  C  & NSVS automat \\  \hline

 FW Per    & 53224.59647 & 0.00011 & Sec   &  W  &  Super WASP  \\
 FW Per    & 53225.78453 & 0.00221 & Prim  &  W  &  Super WASP  \\
 FW Per    & 53989.72696 & 0.00568 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54358.83124 & 0.00266 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54360.80252 & 0.00230 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54361.59836 & 0.00392 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54362.78605 & 0.00058 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54363.57569 & 0.00395 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54368.71766 & 0.00271 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54372.67343 & 0.00057 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54381.77352 & 0.00347 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54382.56715 & 0.00019 & Prim  &  W  &  Super WASP  \\
 \hline
\end{tabular}}
\end{table}

\begin{table}
 \tiny
 \caption{The heliocentric minima times used for the analysis.}
 \label{TableMin} \centering \scalebox{0.80}{
\begin{tabular}{ c c c c c c}
\hline \hline
     Star  &  HJD        & Error   & Type & Filter & Source    \\
           & 2400000+    & [days]  &      &        &           \\ \hline
 FW Per    & 54383.74596 & 0.00139 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54384.54465 & 0.00246 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54387.70520 & 0.00102 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54388.50291 & 0.00352 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54389.68444 & 0.00068 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54392.44930 & 0.00318 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54393.64103 & 0.00121 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54395.62070 & 0.00293 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54396.80708 & 0.00391 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54397.59820 & 0.00063 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54398.78748 & 0.00496 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54399.58262 & 0.00452 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54405.51062 & 0.00399 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54406.69415 & 0.00065 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54407.49189 & 0.00332 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54409.46692 & 0.00380 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54410.65683 & 0.00079 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54418.56392 & 0.00174 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54419.74964 & 0.00072 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54420.54265 & 0.00151 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54427.66410 & 0.00270 & Prim  &  W  &  Super WASP  \\
 FW Per    & 54437.54498 & 0.00569 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54438.34413 & 0.00426 & Sec   &  W  &  Super WASP  \\
 FW Per    & 54439.53340 & 0.00010 & Prim  &  W  &  Super WASP  \\  \hline

 RU Tri    & 53182.86739 & 0.06257 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53191.28894 & 0.02663 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53192.66590 & 0.03353 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53194.19126 & 0.01136 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53199.41496 & 0.03131 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53200.86170 & 0.02828 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53202.45734 & 0.00919 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53203.84114 & 0.03668 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53205.79535 & 0.03721 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53207.41032 & 0.01140 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53209.05954 & 0.00946 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53215.67814 & 0.01704 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53217.13629 & 0.01032 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53218.86226 & 0.02484 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53220.46926 & 0.00479 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53222.18595 & 0.00827 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53228.62500 & 0.00386 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53230.16404 & 0.01427 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53231.89413 & 0.00785 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53233.54367 & 0.00825 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53235.23043 & 0.00245 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53236.81996 & 0.00576 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53238.45425 & 0.00013 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53240.05401 & 0.00881 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53241.69789 & 0.03176 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53243.36114 & 0.00504 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53244.64490 & 0.02119 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53246.61448 & 0.00168 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53248.17720 & 0.02218 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53249.90527 & 0.01307 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53254.85845 & 0.00476 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53256.41568 & 0.00424 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53257.89588 & 0.01185 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53259.69492 & 0.00316 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53261.01252 & 0.01408 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53262.94218 & 0.00056 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53264.62391 & 0.01202 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53266.29333 & 0.00896 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53269.50554 & 0.00236 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53270.97366 & 0.01309 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53272.79780 & 0.00272 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53274.37801 & 0.00224 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53276.13843 & 0.00779 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53277.68627 & 0.01081 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53969.28190 & 0.01058 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53970.67635 & 0.04092 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53972.24796 & 0.02442 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53973.92565 & 0.02768 &  Sec  &  W  &  Super WASP  \\
 \hline
\end{tabular}}
\end{table}

\begin{table}
 \tiny
 \caption{The heliocentric minima times used for the analysis.}
 \label{TableMin} \centering \scalebox{0.80}{
\begin{tabular}{ c c c c c c}
\hline \hline
     Star  &  HJD        & Error   & Type & Filter & Source    \\
           & 2400000+    & [days]  &      &        &           \\ \hline
 RU Tri    & 53975.57432 & 0.02329 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53978.86989 & 0.01711 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53980.40233 & 0.01423 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53982.25314 & 0.01465 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53991.91971 & 0.00235 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53993.57382 & 0.00048 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 53995.11407 & 0.00785 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 53998.46206 & 0.00304 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54001.73797 & 0.02008 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54003.36672 & 0.00550 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54005.06091 & 0.01433 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54006.64452 & 0.01744 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54008.28368 & 0.00304 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54011.52927 & 0.04792 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54021.34572 & 0.00105 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54022.99406 & 0.00269 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54029.41386 & 0.00841 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54031.15743 & 0.01135 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54032.97793 & 0.01693 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54049.05162 & 0.00223 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54050.76747 & 0.00496 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54057.31130 & 0.00531 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54063.84039 & 0.00875 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54065.48342 & 0.05588 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54067.13162 & 0.01003 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54068.70153 & 0.00648 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54075.33813 & 0.01360 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54076.90128 & 0.00155 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54083.46500 & 0.00585 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54085.09807 & 0.00409 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54086.68006 & 0.01055 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54091.60155 & 0.01689 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54093.26639 & 0.00225 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54095.10921 & 0.00585 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54103.08744 & 0.01115 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54104.52200 & 0.01342 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54333.54472 & 0.01168 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54335.01864 & 0.01250 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54338.42762 & 0.00519 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54340.04775 & 0.01094 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54341.71969 & 0.05560 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54344.95772 & 0.03088 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54346.64691 & 0.01102 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54348.15791 & 0.01283 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54349.84391 & 0.00142 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54351.50670 & 0.00434 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54353.08118 & 0.00964 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54354.78876 & 0.00322 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54356.37478 & 0.00495 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54358.14942 & 0.00409 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54359.69758 & 0.00105 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54361.33019 & 0.01173 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54362.89616 & 0.00949 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54374.38397 & 0.00576 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54377.66886 & 0.00745 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54382.59218 & 0.01100 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54384.11220 & 0.00667 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54387.46234 & 0.00023 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54388.91536 & 0.00859 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54392.29160 & 0.00642 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54393.98469 & 0.00280 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54395.63658 & 0.01055 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54397.26731 & 0.00483 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54398.79476 & 0.00677 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54401.56600 & 0.01020 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54405.49483 & 0.00323 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54407.00493 & 0.00195 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54408.72172 & 0.00583 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54410.34511 & 0.00456 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54416.63664 & 0.01275 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54418.51404 & 0.00468 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54420.15851 & 0.00553 &  Prim &  W  &  Super WASP  \\
 \hline
\end{tabular}}
\end{table}

\begin{table}
 \tiny
 \caption{The heliocentric minima times used for the analysis.}
 \label{TableMin} \centering \scalebox{0.80}{
\begin{tabular}{ c c c c c c}
\hline \hline
     Star  &  HJD        & Error   & Type & Filter & Source    \\
           & 2400000+    & [days]  &      &        &           \\ \hline
 RU Tri    & 54436.50605 & 0.00303 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54438.08309 & 0.00911 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54439.74973 & 0.00238 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54441.42159 & 0.00748 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54444.66103 & 0.01172 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 54446.29983 & 0.00812 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54452.94884 & 0.00412 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54668.55591 & 0.01363 &  Prim &  W  &  Super WASP  \\
 RU Tri    & 54670.53753 & 0.03986 &  Sec  &  W  &  Super WASP  \\
 RU Tri    & 51481.39911 & 0.00415 &  Prim &  C  &  NSVS        \\
 RU Tri    & 51483.01587 & 0.00762 &  Sec  &  C  &  NSVS        \\  \hline

 WW Tri    & 53973.66586 & 0.00073 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 53980.66053 & 0.00031 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 53987.65189 & 0.00124 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 53993.79096 & 0.00396 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 53994.64708 & 0.00018 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 53995.52227 & 0.00632 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54001.64114 & 0.00312 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54002.50987 & 0.01206 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54007.75303 & 0.00245 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54008.63523 & 0.00135 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54021.75899 & 0.00408 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54022.62185 & 0.00044 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54023.48341 & 0.00301 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54030.49092 & 0.00491 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54031.35462 & 0.00356 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54049.74473 & 0.00680 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54050.59620 & 0.00064 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54056.72241 & 0.00229 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54057.59127 & 0.00697 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54066.33773 & 0.00204 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54077.69333 & 0.00594 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54084.67524 & 0.00792 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54085.56476 & 0.00125 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54087.31380 & 0.00941 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54092.55907 & 0.00209 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54093.43732 & 0.00466 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54094.30796 & 0.00203 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54114.42264 & 0.00475 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54115.28851 & 0.01844 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54120.53272 & 0.01145 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54121.41557 & 0.00750 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54333.84212 & 0.01086 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54334.71323 & 0.00928 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54335.59473 & 0.00098 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54340.83748 & 0.00827 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54348.70896 & 0.00451 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54349.57872 & 0.00002 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54354.83006 & 0.00402 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54355.69685 & 0.00249 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54356.57459 & 0.00082 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54361.82192 & 0.01521 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54362.69720 & 0.00102 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54363.56793 & 0.00184 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54368.81602 & 0.00704 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54377.55151 & 0.00161 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54382.80485 & 0.00101 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54383.67114 & 0.00168 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54384.54927 & 0.00022 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54389.79777 & 0.00839 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54392.41878 & 0.00642 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54393.29086 & 0.00497 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54396.79393 & 0.00827 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54397.66351 & 0.00325 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54398.53579 & 0.00905 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54405.53091 & 0.00056 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54406.40903 & 0.00079 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54407.28542 & 0.00865 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54410.78111 & 0.00510 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54419.51814 & 0.00349 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54420.40253 & 0.00067 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54421.27007 & 0.00789 &  Prim &  W  &  Super WASP  \\
 WW Tri    & 54439.62705 & 0.03069 &  Sec  &  W  &  Super WASP  \\
 WW Tri    & 54441.38355 & 0.00253 &  Sec  &  W  &  Super WASP  \\  \hline

 \hline
\end{tabular}}
\end{table}
%
%\newpage
%.
%\newpage
%
%\begin{table*}
%% \tiny
% \caption{The heliocentric minima times used for the analysis.}
% \label{TableMin} \centering %\scalebox{0.80}{
%\begin{tabular}{ c c c c c c}
%\hline \hline
%     Star  &  HJD        & Error   & Type & Filter & Source    \\
%           & 2400000+    & [days]  &      &        &           \\ \hline
% V537 And  & 53194.70023 & 0.00175 & Prim &  W  &  Super WASP  \\
% V537 And  & 53199.65736 & 0.00150 & Sec  &  W  &  Super WASP  \\
% V537 And  & 53203.71204 & 0.00169 & Prim &  W  &  Super WASP  \\
% V537 And  & 53204.61354 & 0.00105 & Prim &  W  &  Super WASP  \\
% V537 And  & 53207.76254 & 0.01098 & Sec  &  W  &  Super WASP  \\ \hline \\
%\end{tabular}
